Counting edge-injective homomorphisms and matchings on restricted graph classes

We consider the $\#\mathsf{W}[1]$-hard problem of counting all matchings with exactly $k$ edges in a given input graph $G$; we prove that it remains $\#\mathsf{W}[1]$-hard on graphs $G$ that are line graphs or bipartite graphs with degree $2$ on one side. In our proofs, we use that $k$-matchings in line graphs can be equivalently viewed as edge-injective homomorphisms from the disjoint union of $k$ length-$2$ paths into (arbitrary) host graphs. Here, a homomorphism from $H$ to $G$ is edge-injective if it maps any two distinct edges of $H$ to distinct edges in $G$. We show that edge-injective homomorphisms from a pattern graph $H$ can be counted in polynomial time if $H$ has bounded vertex-cover number after removing isolated edges. For hereditary classes $\mathcal{H}$ of pattern graphs, we complement this result: If the graphs in $\mathcal{H}$ have unbounded vertex-cover number even after deleting isolated edges, then counting edge-injective homomorphisms with patterns from $\mathcal{H}$ is $\#\mathsf{W}[1]$-hard. Our proofs rely on an edge-colored variant of Holant problems and a delicate interpolation argument; both may be of independent interest.

==> figures/graphic_algo.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing,angles,quotes}
\begin{document}
\begin{tikzpicture}[-,thick,xscale=0.5,yscale=0.4,vc node/.style={inner sep=2.5pt,fill},nvc node/.style={circle,inner sep=1.5pt,fill}]
  \node[vc node, label=left:{$x$}] (1) at (0,0) {};
  \node[vc node, label=left:{$w$}] (2) at (0,2) {};
  \node[vc node, label=left:{$v$}] (3) at (0,4) {};
  \node[vc node, label=left:{$u$}] (4) at (0,6) {};
  
  \node[nvc node, label=right:{$f$}] (5) at (2,0) {};
  \node[nvc node, label=right:{$e$}] (6) at (2,1.5) {};
  \node[nvc node, label=right:{$d$}] (7) at (2,2.5) {};
  \node[nvc node, label=right:{$c$}] (8) at (2,4) {};
  \node[nvc node, label=right:{$b$}] (9) at (2,5) {};
  \node[nvc node, label=right:{$a$}] (10) at (2,6) {};
  
  \node (42) at (1,-1) {\large $H$};
  
  \draw (1) --(2); \draw (3) --(4);\draw (1) --(5);\draw (3) --(9);
  \draw (2) --(6); \draw (7) --(2);\draw (3) --(8);\draw (4) --(9);\draw (4) --(10);
  
  \node[vc node, label=left:{$w$}] (2) at (5,0) {};
  \node[vc node, label=left:{$vx$}] (3) at (5,3) {};
  \node[vc node, label=left:{$u$}] (4) at (5,6) {};
  
  \node[nvc node, label=right:{$f$}] (5) at (7,2.5) {};
  \node[nvc node, label=right:{$e$}] (6) at (7,0) {};
  \node[nvc node, label=right:{$d$}] (7) at (7,1) {};
  \node[nvc node, label=right:{$c$}] (8) at (7,3.5) {};
  \node[nvc node, label=right:{$b$}] (9) at (7,5) {};
  \node[nvc node, label=right:{$a$}] (10) at (7,6) {};
  
  \node (42) at (6,-1) {\large $H/\rho_C$};
  
  \draw (3) --(2);\draw (3) --(4);\draw (3) --(5);\draw (3) --(9);
  \draw (2) --(6); \draw (7) --(2);\draw (3) --(8);\draw (4) --(9);\draw (4) --(10);
  
  \node[vc node, label=left:{$w$}] (2) at (10,0) {};
  \node[vc node, label=left:{$vx$}] (3) at (10,3) {};
  \node[vc node, label=left:{$u$}] (4) at (10,6) {};
  
  \node[nvc node, label=right:{$b$}] (5) at (12,6) {};
  \node[nvc node, label=right:{$~$}] (6) at (12,3) {};
  \node[inner sep=2.5pt, label=right:{$acd$}] (60) at (12,3.1) {};
  \node[nvc node, label=right:{$ef$}] (7) at (12,0) {};
  
  \node (42) at (11,-1) {\large $H/\rho_1$};
  
  \draw (3) --(2);\draw (3) --(4); \draw (7) --(2);\draw (2) --(6);
  \draw (3) --(5);\draw (3) --(6); \draw (3) --(7);\draw (4) --(5);\draw (6) --(4);
  
  \node[vc node, label=left:{$w$}] (2) at (15,0) {};
  \node[vc node, label=left:{$vx$}] (3) at (15,3) {};
  \node[vc node, label=left:{$u$}] (4) at (15,6) {};
  
  \node[nvc node, label=right:{$b$}] (5) at (17,6) {};
  \node[nvc node, label=right:{$~$}] (6) at (17,3) {};
  \node[inner sep=2.5pt, label=right:{$aef$}] (60) at (17,3.05) {};
  \node[nvc node, label=right:{$cd$}] (7) at (17,0) {};
  
  \node (42) at (16,-1) {\large $H/\rho_2$};
  
  \draw (3) --(2);\draw (3) --(4); \draw (7) --(2);\draw (2) --(6);
  \draw (3) --(5);\draw (3) --(6); \draw (3) --(7);\draw (4) --(5);\draw (6) --(4);
  
  \node[vc node, label=left:{$w$}] (2) at (20,0) {};
  \node[vc node, label=left:{$vx$}] (3) at (20,3) {};
  \node[vc node, label=left:{$u$}] (4) at (20,6) {};
  
  \node[nvc node, label=right:{$ac$}] (5) at (22,6) {};
  \node[nvc node, label=right:{$bd$}] (6) at (22,3) {};
  \node[nvc node, label=right:{$ef$}] (7) at (22,0) {};
  
  \node (42) at (21,-1) {\large $H/\rho_3$};
  
  \draw (3) --(2);\draw (3) --(4); \draw (7) --(2);\draw (2) --(6);
  \draw (3) --(5);\draw (3) --(6); \draw (3) --(7);\draw (4) --(5);\draw (6) --(4);
  

  
\end{tikzpicture}
\end{document}


==> figures/graphic_gr.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing,angles,quotes}
\begin{document}
\begin{tikzpicture}[-,thick, xscale = 0.4, yscale=0.4]
  \node[circle,inner sep=1.5pt,fill](1) at (-2,1) {};
  \node[circle,inner sep=1.5pt,fill](2) at (-2,-0.666) {};
  \node[circle,inner sep=1.5pt,fill](3) at (-2,-2.333) {};
  \node[circle,inner sep=1.5pt,fill](4) at (-2,-4) {};
  \node[circle,inner sep=1.5pt,fill](5) at (0,1) {};
  \node[circle,inner sep=1.5pt,fill](6) at (0,0) {};
  \node[circle,inner sep=1.5pt,fill](7) at (0,-1) {};
  \node[circle,inner sep=1.5pt,fill](8) at (0,-2) {};
  \node[circle,inner sep=1.5pt,fill](9) at (0,-3) {};
  \node[circle,inner sep=1.5pt,fill](10) at (0,-4) {};
  
  \draw (1)--(5);
  \draw (1)--(6);
  \draw (1)--(7);
  \draw (2)--(6);
  \draw (2)--(8);
  \draw (3)--(7);
  \draw (3)--(8);
  \draw (3)--(9);
  \draw (3)--(10);
  \draw (4) -- (10);
  
  \node[circle,inner sep=1.5pt,fill](11) at (8,1) {};
  \node[circle,inner sep=1.5pt,fill](12) at (8,-0.666) {};
  \node[circle,inner sep=1.5pt,fill](13) at (8,-2.333) {};
  \node[circle,inner sep=1.5pt,fill](14) at (8,-4) {};
  \node[circle,inner sep=1.5pt,fill](15) at (10,1) {};
  \node[circle,inner sep=1.5pt,fill](16) at (10,-3) {};
  
  \node[circle,inner sep=1.5pt,fill](17) at (6,-1.5) {};
  
  \node[circle,inner sep=1.5pt,fill](18) at (5,-0.666) {};
  \node[circle,inner sep=1.5pt,fill](19) at (5,-2.333) {};
%  \node (20) at (5.25, -1.325) {{\tiny \bfseries $\vdots$}};
  \draw[decoration={brace,mirror,raise=5pt},decorate]
  (5,-0.5) -- node[left=6pt] {$r$} (5,-2.5);
  
  \draw (18) -- (17);
  \draw (19) --(17);
  \draw (17) --(12);
  \draw (17) -- (11);
  \draw (15) -- (11);
  \draw (17) -- (13);
  \draw (11) to [bend left] (13);
  \draw (17) -- (14);
  \draw (13) -- (14);
  \draw (12) -- (13);
  \draw (16) -- (13);
  \draw (11) --(12);
  
  \node (21) at (2.5, -1.5) {{\huge $\Rightarrow$}};
%  \node (22) at (-1, 2) {{\Large $G$}};
%  \node (23) at (9, 2) {{\Large $G^r$}};
  \node (24) at (4,-5) {\footnotesize Construction of $G^r$};
  
  
  
\end{tikzpicture}
\end{document}


==> figures/graphic_gzero.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing,angles,quotes}
\begin{document}
\begin{tikzpicture}[-, scale = 0.8, yscale=0.6]
  \node[circle,inner sep=1.5pt,fill](1) at (-2,1) {};
  \node[circle,inner sep=1.5pt,fill](2) at (-2,-0.666) {};
  \node[circle,inner sep=1.5pt,fill](3) at (-2,-2.333) {};
  \node[circle,inner sep=1.5pt,fill](4) at (-2,-4) {};
  \node[circle,inner sep=1.5pt,fill](5) at (0,1) {};
  \node[circle,inner sep=1.5pt,fill](6) at (0,0) {};
  \node[circle,inner sep=1.5pt,fill](7) at (0,-1) {};
  \node[circle,inner sep=1.5pt,fill](8) at (0,-2) {};
  \node[circle,inner sep=1.5pt,fill](9) at (0,-3) {};
  \node[circle,inner sep=1.5pt,fill](10) at (0,-4) {};
  
  \draw[very thick, dashed] (1)--(5);
  \draw[thick, gray] (1)--(6);
  \draw[thick, gray] (1)--(7);
  \draw[thick, gray] (2)--(6);
  \draw[thick, gray] (2)--(8);
  \draw[very thick, dotted] (3)--(7);
  \draw[thick, gray] (3)--(8);
  \draw[thick, gray] (3)--(9);
  \draw[thick, gray] (3)--(10);
  \draw[very thick, dashdotted] (4) -- (10);
  
  \node[circle,inner sep=1.5pt,fill](11) at (8,1) {};
  \node[circle,inner sep=1.5pt,fill](12) at (8,-0.666) {};
  \node[circle,inner sep=1.5pt,fill](13) at (8,-2.333) {};
  \node[circle,inner sep=1.5pt,fill](14) at (8,-4) {};
  \node[circle,inner sep=1.5pt,fill](15) at (10,1) {};
  \node[circle,inner sep=1.5pt,fill](16) at (10,-3) {};
  
  \node[circle,inner sep=1.5pt,fill](17) at (6,-1.5) {};
  
  \node[circle,inner sep=1.5pt,fill](18) at (5,-0.666) {};
  \node[circle,inner sep=1.5pt,fill](19) at (5,-2.333) {};

  
  \draw[very thick] (18) -- (19);
  \draw[very thick] (19) --(17);
  \draw[thick, gray] (17) --(12);
  \draw[very thick, dashed] (17) -- (11);
  \draw[very thick, dashed] (15) -- (11);
  \draw[very thick, dotted] (17) -- (13);
  \draw[very thick, dotted] (11) to [bend left] (13);
  \draw[very thick, dashdotted] (17) -- (14);
  \draw[very thick, dashdotted] (13) -- (14);
  \draw[thick, gray] (12) -- (13);
  \draw[thick, gray] (16) -- (13);
  \draw[thick, gray] (11) --(12);
  
  \node (21) at (2.5, -1.5) {{\huge $\Rightarrow$}};
  \node (22) at (-1, 2) {{\Large $G$}};
  \node (23) at (9, 2) {{\Large $G'$}};
  
  \node (24) at (6, -2.25) {{$0$}};
  \node (25) at (5, -3) {{$1$}};
  \node (26) at (5, 0) {{$2$}};
  
  
  
  
\end{tikzpicture}
\end{document}

==> figures/improved_graphic.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing,angles,quotes}
\begin{document}
\begin{tikzpicture}[-, xscale = 0.45, yscale=0.35]
\node (1337) at (0,3) {$~$};
  \node[circle,inner sep=1.5pt,fill](1) at (-2,1) {};
  \node[circle,inner sep=1.5pt,fill](2) at (-2,-0.666) {};
  \node[circle,inner sep=1.5pt,fill](3) at (-2,-2.333) {};
  \node[circle,inner sep=1.5pt,fill](4) at (-2,-4) {};
  \node[circle,inner sep=1.5pt,fill](5) at (0,1) {};
  \node[circle,inner sep=1.5pt,fill](6) at (0,0) {};
  \node[circle,inner sep=1.5pt,fill](7) at (0,-1) {};
  \node[circle,inner sep=1.5pt,fill](8) at (0,-2) {};
  \node[circle,inner sep=1.5pt,fill](9) at (0,-3) {};
  \node[circle,inner sep=1.5pt,fill](10) at (0,-4) {};
  
  \draw[very thick, dashed] (1)--(5);
  \draw[thick, gray] (1)--(6);
  \draw[thick, gray] (1)--(7);
  \draw[thick, gray] (2)--(6);
  \draw[thick, gray] (2)--(8);
  \draw[very thick, dotted] (3)--(7);
  \draw[thick, gray] (3)--(8);
  \draw[thick, gray] (3)--(9);
  \draw[thick, gray] (3)--(10);
  \draw[very thick, dashdotted] (4) -- (10);
  
  \node[circle,inner sep=1.5pt,fill](11) at (6,1) {};
  \node[circle,inner sep=1.5pt,fill](12) at (6,-0.666) {};
  \node[circle,inner sep=1.5pt,fill](13) at (6,-2.333) {};
  \node[circle,inner sep=1.5pt,fill](14) at (6,-4) {};
  \node[circle,inner sep=1.5pt,fill](15) at (8,1) {};
  \node[circle,inner sep=1.5pt,fill](16) at (8,-3) {};
  
  \node[circle,inner sep=1.5pt,fill](17) at (4,-1.5) {};
  
  \node[circle,inner sep=1.5pt,fill](18) at (3,-0.666) {};
  \node[circle,inner sep=1.5pt,fill](19) at (3,-2.333) {};
  %\node (20) at (3.25, -1.315) {{\small \bfseries $\vdots$}};
  \draw[decoration={brace,mirror,raise=5pt},decorate]
  (3,-0.5) -- node[left=6pt] {$r$} (3,-2.5);
  
  \draw[thick, gray] (18) -- (17);
  \draw[thick, gray] (19) --(17);
  \draw[thick, gray] (17) --(12);
  \draw[very thick, dashed] (17) -- (11);
  \draw[very thick, dashed] (15) -- (11);
  \draw[very thick, dotted] (17) -- (13);
  \draw[very thick, dotted] (11) to [bend left] (13);
  \draw[very thick, dashdotted] (17) -- (14);
  \draw[very thick, dashdotted] (13) -- (14);
  \draw[thick, gray] (12) -- (13);
  \draw[thick, gray] (16) -- (13);
  \draw[thick, gray] (11) --(12);
  
  \node (21) at (1, -1.5) {{ $\Leftrightarrow$}};
  \node (24) at (2.125, -5) {\footnotesize Image of $3$ \emph{good} wedges}; 
  
  
  
  
  \node[circle,inner sep=1.5pt,fill](110) at (14,1) {};
  \node[circle,inner sep=1.5pt,fill](120) at (14,-0.666) {};
  \node[circle,inner sep=1.5pt,fill](130) at (14,-2.333) {};
  \node[circle,inner sep=1.5pt,fill](140) at (14,-4) {};
  \node[circle,inner sep=1.5pt,fill](150) at (16,1) {};
  \node[circle,inner sep=1.5pt,fill](160) at (16,-3) {};
  
  \node[circle,inner sep=1.5pt,fill](170) at (12,-1.5) {};
  
  \node[circle,inner sep=1.5pt,fill](180) at (11,-0.666) {};
  \node[circle,inner sep=1.5pt,fill](190) at (11,-2.333) {};
  %\node (200) at (11.25, -1.315) {{\small \bfseries $\vdots$}};
  \draw[decoration={brace,mirror,raise=5pt},decorate]
  (11,-0.5) -- node[left=6pt] {$r$} (11,-2.5);
    \node (230) at (13.25, -5) {{\footnotesize Image of a \emph{test} wedge}};
  
  \draw[very thick] (180) -- (170);
  \draw[thick, gray] (190) --(170);
  \draw[very thick] (170) --(120);
  \draw[thick, gray] (170) -- (110);
  \draw[thick, gray] (150) -- (110);
  \draw[thick, gray] (170) -- (130);
  \draw[thick, gray] (110) to [bend left] (130);
  \draw[thick, gray] (170) -- (140);
  \draw[thick, gray] (130) -- (140);
  \draw[thick, gray] (120) -- (130);
  \draw[thick, gray] (160) -- (130);
  \draw[thick, gray] (110) --(120);
  
  
  
  
  \node[circle,inner sep=1.5pt,fill](1100) at (22,1) {};
  \node[circle,inner sep=1.5pt,fill](1200) at (22,-0.666) {};
  \node[circle,inner sep=1.5pt,fill](1300) at (22,-2.333) {};
  \node[circle,inner sep=1.5pt,fill](1400) at (22,-4) {};
  \node[circle,inner sep=1.5pt,fill](1500) at (24,1) {};
  \node[circle,inner sep=1.5pt,fill](1600) at (24,-3) {};
  
  \node[circle,inner sep=1.5pt,fill](1700) at (20,-1.5) {};
  
  \node[circle,inner sep=1.5pt,fill](1800) at (19,-0.666) {};
  \node[circle,inner sep=1.5pt,fill](1900) at (19,-2.333) {};
 % \node (2000) at (19.25, -1.315) {{\small \bfseries $\vdots$}};
  \draw[decoration={brace,mirror,raise=5pt},decorate]
  (19,-0.5) -- node[left=6pt] {$r$} (19,-2.5);
  \node (230) at (21.25, -5) {{\footnotesize Image of a \emph{bad} wedge}};
  
  \draw[thick, gray] (1800) -- (1700);
  \draw[thick, gray] (1900) --(1700);
  \draw[thick, gray] (1700) --(1200);
  \draw[thick, gray] (1700) -- (1100);
  \draw[thick, gray] (1500) -- (1100);
  \draw[thick, gray] (1700) -- (1300);
  \draw[thick, gray] (1100) to [bend left] (1300);
  \draw[thick, gray] (1700) -- (1400);
  \draw[thick, gray] (1300) -- (1400);
  \draw[very thick] (1200) -- (1300);
  \draw[very thick] (1600) -- (1300);
  \draw[thick, gray] (1100) --(1200);
  
  
  
  
\end{tikzpicture}
\end{document}

